Local Grand Unification and String Theory

The low energy effective action of string theory depends strongly on the process of compactification and the localization of fields in extra dimensions. Explicit string constructions towards the minimal supersymmetric standard model (MSSM) reveal interesting results leading to the concept of local grand unification. Properties of the MSSM indicate that we might live at a special location close to an orbifold fixed point rather than a generic point in Calabi-Yau moduli space. We observe an enhancement of (discrete) symmetries that have various implications for the properties of the MSSM such as proton stability as well as solutions to the flavor problem, the \mu-problem and the strong CP-problem.

==> tetrahedral3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tetrahedral3.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7479,4929)(-106,-5851)
\put(3641,-5631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\footnotesize SU(6)$\times$SU(2)}}}}}
\put(4931,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\footnotesize SU(6)$\times$SU(2)}}}}}
\put(  1,-4141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\footnotesize SO(10)}}}}}
\put(3221,-1301){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\footnotesize SU(4)$^2$}}}}}
\end{picture}%

